Mobile-to-Mobile Uncorrelated Scatter Channels

In this paper, we present a complete analytic probability based description of mobile-to-mobile uncorrelated scatter channels. The correlation based description introduced by Bello and Matz is thus complemented by the presented probabilistic description leading to a common theoretical description of uncorrelated scatter channels. Furthermore, we introduce novel twodimensional hybrid characteristic probability density functions, which remain a probability density in one of the variables and a characteristic function in the other variable. Such a probability based description allows us to derive a mathematical model, in which the attenuation of the scattering components is inherently included in these two-dimensional functions. Therefore, there is no need to determine the path loss exponent. Additionally, the Doppler probability density function with the inclusion of the path loss leads to a concave function of the Doppler spectrum, which is quite different from the Jakes and Doppler spectra and can be directly parameterized by the velocity vectors and geometry of the scattering plane. Thus, knowing those parameters permits the theoretical computation of the Doppler spectra and temporal characteristic functions. Finally, we present a comparison between the computed probability based theoretical results and measurement data for a generic mobile-to-mobile channel. The agreement between the two shows the usefulness of the probability based description and confirms new shapes of the Doppler power spectra.

==> figures/correlation_functions_results.tex <==
\begin{tikzpicture}[scale=1.9]
\definecolor{Matlabblue}{rgb}{0, 0.45, 0.74}
\definecolor{Matlaborange}{rgb}{0.85, 0.33, 0.1}
\DeclareRobustCommand\mytikzLineMatlabBlue{\tikz[baseline=-0.5ex]{\draw[color=Matlabblue,  thick] (0,0) -- (0.35cm,0);}}
\DeclareRobustCommand\mytikzLineMatlabOrange{\tikz[baseline=-0.5ex]{\draw[color=Matlaborange,  thick] (0,0) -- (0.35cm,0);}}

\node (center) at (0,0) {};

\node[label=above:{(III)}] (STT) at (0,-1.8) {\includegraphics[width=0.31\textwidth]{figures/varrho.eps}};
\node at ($(STT)+(15pt,25.5pt)$) [draw=black, thin, inner sep=2pt, fill=white,minimum width=1.9cm,minimum height=0.9,align=left,font=\small] 
{$\varrho(t; \Delta \tilde{f}, \fd)$};  

\node[label=above:{(II)}] (Shh) at (0,+1.8) {\includegraphics[width=0.31\textwidth]{figures/rho.eps}};
\node at ($(Shh)+(15pt,25pt)$) [draw=black, thin, inner sep=2pt, fill=white,minimum width=1.9cm,minimum height=0.9,align=left,font=\small] 
{$\rho(t; \xi, \Delta t)$};  

\node[label=above left:{(I)}] (Sss) at ($(center)+(-\columnWitdh/2+\blockWitdh/2,0)$) {\includegraphics[width=0.31\textwidth]{figures/joint_pdf.eps}};
\node at ($(Sss)+(15pt,25pt)$) [draw=black, thin, inner sep=2pt, fill=white,minimum width=1.9cm,minimum height=0.9,align=left,font=\small] 
{$p(t; \xi,\fd)$};  

\node[label=above right:{(IV)}] (SHH) at ($(center)+(\columnWitdh/2-\blockWitdh/3.2,0)$) {\includegraphics[width=0.31\textwidth]{figures/time_freq_corr_theo.eps}};
\node at ($(SHH)+(15pt,25pt)$) [draw=black, thin, inner sep=2pt, fill=white,minimum width=1.9cm,minimum height=0.9,align=left,font=\small] 
{$r(t; \Delta \tilde{f}, \Delta t)$};  

\node[label=above left:{(i)}] (Pxi) at ($(Sss)+(0,2*\vertDist+0.22in)$) {\includegraphics[width=0.31\textwidth]{figures/PDP.eps}};
\node at ($(Pxi)+(22.5pt,21pt)$) [draw=black, thin, inner sep=1pt, fill=white,minimum width=2.2cm,minimum height=0.9cm,align=left,font=\small] 
{\hspace{-3pt}\mytikzLineMatlabBlue  \hspace{1pt} $p(t; \xi)$  \\ 
 \hspace{-3pt}\mytikzLineMatlabOrange \hspace{1pt} $\tilde{P}_h(t;\xi)$ };

\node[label=above left:{(ii)}] (Pfd) at ($(Sss)+(0,-2*\vertDist-0.22in)$) {\includegraphics[width=0.31\textwidth]{figures/DPP.eps}};
\node at ($(Pfd)+(26.7pt,22pt)$) [draw=black, thin, inner sep=1pt, fill=white,minimum width=1.9cm,minimum height=0.9,align=left,font=\small] 
{\mytikzLineMatlabBlue  \hspace{1pt} $p(t; \fd)$ \\ 
 \mytikzLineMatlabOrange \hspace{1pt} $\tilde{P}_{\varrho}(t;\fd)$};

\node[label=above right:{(iv)}] (Stt) at ($(SHH)+(0,-2*\vertDist-0.22in)$) {\includegraphics[width=0.31\textwidth]{figures/temp_corr.eps}};
\node at ($(Stt)+(22.3pt,22pt)$) [draw=black, thin, inner sep=1pt, fill=white,minimum width=2.2cm,minimum height=0.9,align=left,font=\small] 
{\mytikzLineMatlabBlue  \hspace{1pt} $r(t; \Delta t)$ \\ 
 \mytikzLineMatlabOrange \hspace{1pt} $\tilde{R}_L(t;\Delta t)$};

\node[label=above right:{(iii)}] (Sff) at ($(SHH)+(0,2*\vertDist+0.22in)$) {\includegraphics[width=0.31\textwidth]{figures/freq_corr.eps}};
\node at ($(Sff)+(22.5pt,21pt)$) [draw=black, thin, inner sep=1pt, fill=white,minimum width=2.2cm,minimum height=0.9,align=left,font=\small] 
{\mytikzLineMatlabBlue  \hspace{1pt} $r(t; \Delta \tilde{f})$ \\ 
 \mytikzLineMatlabOrange \hspace{1pt} $\tilde{R}_L(t;\Delta \tilde{f})$};
 
\draw[*-o] (STT.west) -- (Sss.south);
\draw[*-o] (STT.east) -- (SHH.south);
\draw[*-o] (SHH.north) -- (Shh.east);
\draw[*-o] (Sss.north) -- (Shh.west);
\draw[*-o] (Sff.west) -- (Pxi.east);
\draw[*-o] (Pfd.east) -- (Stt.west);

\node[font=\footnotesize, below left] at (STT.west) {$\Delta \tilde{f}$};
\node[font=\footnotesize, below left] at (Sss.south) {$\xi$};
\node[font=\footnotesize, below right] at (STT.east) {$\fd$};
\node[font=\footnotesize, below right] at (SHH.south) {$\Delta t$};
\node[font=\footnotesize, above left] at (Sss.north) {$\fd$};
\node[font=\footnotesize, above left] at (Shh.west) {$\Delta t$};
\node[font=\footnotesize, above right] at (SHH.north) {$\Delta \tilde{f}$};
\node[font=\footnotesize, above right] at (Shh.east) {$\xi$};
\node[font=\footnotesize, above left] at (Sff.west) {$\Delta \tilde{f}$};
\node[font=\footnotesize, above right] at (Pxi.east) {$\xi$};
\node[font=\footnotesize, below right] at (Pfd.east) {$\fd$};
\node[font=\footnotesize, below left] at (Stt.west) {$\Delta t$};

\draw[-{Latex[scale=1.2]},dashed] ($(Sss.south) + (0,-2*\trafoSep)$) -- ($(Pfd.north) + (0,\trafoSep)$)node [midway,left] {\footnotesize $\displaystyle\int \hspace{-2.0pt} \boldsymbol{\cdot} \hspace{1.0pt} \mathrm{d}\xi\,$};
\draw[-{Latex[scale=1.2]}] ($(STT.south west) + (-\trafoSep,\trafoSep)$) -- ($(Pfd.north) + (0.5*\trafoSep,\trafoSep)$)node [midway,below right] {\footnotesize $\Delta \tilde{f}=0$};
\draw[-{Latex[scale=1.2]}] ($(SHH.south) + (0,-2*\trafoSep)$) -- ($(Stt.north) + (0,\trafoSep)$)node [midway,right] {\footnotesize $\Delta \tilde{f}=0$};
\draw[-{Latex[scale=1.2]}] ($(SHH.north) + (0,2*\trafoSep)$) -- ($(Sff.south) + (0,-\trafoSep)$)node [midway,right] {\footnotesize $\Delta t=0$};
\draw[-{Latex[scale=1.2]}] ($(Shh.north west) + (0,\trafoSep)$) -- ($(Pxi.south) + (0.5*\trafoSep,-\trafoSep)$)node [midway,above right] {\footnotesize $\Delta t=0$};
\draw[-{Latex[scale=1.2]},dashed] ($(Sss.north) + (0,2*\trafoSep)$) -- ($(Pxi.south) + (0,-\trafoSep)$)node [midway,left] {\footnotesize $\displaystyle\int \hspace{-2.0pt} \boldsymbol{\cdot} \hspace{1.0pt} \mathrm{d}\fd\,$};
\draw[-{Latex[scale=1.2]},dashed] ($(STT.north east) + (-\trafoSep,\trafoSep)$) -- ($(Sff.south) + (-0.5*\trafoSep,-\trafoSep)$)node [near end,above left] {\footnotesize $\displaystyle\int \hspace{-2.0pt} \boldsymbol{\cdot} \hspace{1.0pt} \mathrm{d}\fd\,$};
\draw[-{Latex[scale=1.2]},dashed] ($(Shh.south east) + (-\trafoSep,-\trafoSep)$) -- ($(Stt.north) + (-0.5*\trafoSep,\trafoSep)$)node [near end, below left] {\footnotesize $\displaystyle\int \hspace{-2.0pt} \boldsymbol{\cdot} \hspace{1.0pt} \mathrm{d}\xi\,$};
\end{tikzpicture}  

==> figures/correlation_functions_v2.tex <==
\begin{tikzpicture}  
\node (center) at (0,0) {};
\node[block] (STT) at ($(center)+(0,-\vertDist)$) {$\varrho(t; \Delta \tilde{f},\fd)$};
\node[block] (Sss) at ($(center)+(-\columnWitdh/2+\blockWitdh/2,0)$) {$p(t; \xi,\fd)$};
\node[block] (SHH) at ($(center)+(\columnWitdh/2-\blockWitdh/2,0)$) {$r(t; \Delta \tilde{f}, \Delta t)$};
\node[block] (Shh) at ($(center)+(0,\vertDist)$) {$\rho(t; \xi, \Delta t)$};

\node[block] (Pxi) at ($(Sss)+(0,2*\vertDist+0.22in)$) {$p(t; \xi)$};
\node[block] (Pfd) at ($(Sss)+(0,-2*\vertDist-0.22in)$) {$p(t; \fd)$};
\node[block] (Stt) at ($(SHH)+(0,-2*\vertDist-0.22in)$) {$r(t; \Delta t)$};
\node[block] (Sff) at ($(SHH)+(0,2*\vertDist+0.22in)$) {$r(t; \Delta \tilde{f})$};

\draw[*-o] (STT.west) -- (Sss.south);
\draw[*-o] (STT.east) -- (SHH.south);
\draw[*-o] (SHH.north) -- (Shh.east);
\draw[*-o] (Sss.north) -- (Shh.west);

\draw[*-o] (Sff.west) -- (Pxi.east);
\draw[*-o] (Pfd.east) -- (Stt.west);

\node[font=\footnotesize, below left] at (STT.west) {$\Delta \tilde{f}$};
\node[font=\footnotesize, below left] at (Sss.south) {$\xi$};
\node[font=\footnotesize, below right] at (STT.east) {$\fd$};
\node[font=\footnotesize, below right] at (SHH.south) {$\Delta t$};

\node[font=\footnotesize, above left] at (Sss.north) {$\fd$};
\node[font=\footnotesize, above left] at (Shh.west) {$\Delta t$};
\node[font=\footnotesize, above right] at (SHH.north) {$\Delta \tilde{f}$};
\node[font=\footnotesize, above right] at (Shh.east) {$\xi$};
\node[font=\footnotesize, above left] at (Sff.west) {$\Delta \tilde{f}$};
\node[font=\footnotesize, above right] at (Pxi.east) {$\xi$};
\node[font=\footnotesize, below right] at (Pfd.east) {$\fd$};
\node[font=\footnotesize, below left] at (Stt.west) {$\Delta t$};

\draw[-{Latex[scale=1.2]},dashed] ($(Sss.south) + (0,-2*\trafoSep)$) -- ($(Pfd.north) + (0,\trafoSep)$)node [midway,fill=white] {\footnotesize $\displaystyle\int \hspace{-2.0pt} \boldsymbol{\cdot} \hspace{1.0pt} \mathrm{d}\xi\,$};
\draw[-{Latex[scale=1.2]}] ($(STT.south) + (0,-\trafoSep)$) -- ($(Pfd.north) + (0.5*\trafoSep,\trafoSep)$)node [midway,below right] {\footnotesize $\Delta \tilde{f}=0$};
\draw[-{Latex[scale=1.2]}] ($(SHH.south) + (0,-2*\trafoSep)$) -- ($(Stt.north) + (0,\trafoSep)$)node [midway,right] {\footnotesize $\Delta \tilde{f}=0$};
\draw[-{Latex[scale=1.2]}] ($(SHH.north) + (0,2*\trafoSep)$) -- ($(Sff.south) + (0,-\trafoSep)$)node [midway,right] {\footnotesize $\Delta t=0$};
\draw[-{Latex[scale=1.2]}] ($(Shh.north) + (0,\trafoSep)$) -- ($(Pxi.south) + (0.5*\trafoSep,-\trafoSep)$)node [midway,above right] {\footnotesize $\Delta t=0$};
\draw[-{Latex[scale=1.2]},dashed] ($(Sss.north) + (0,2*\trafoSep)$) -- ($(Pxi.south) + (0,-\trafoSep)$)node [midway,fill=white] {\footnotesize $\displaystyle\int \hspace{-2.0pt} \boldsymbol{\cdot} \hspace{1.0pt} \mathrm{d}\fd\,$};

\draw[-{Latex[scale=1.2]},dashed] ($(STT.north) + (0,\trafoSep)$) -- ($(Sff.south) + (-0.5*\trafoSep,-\trafoSep)$)node [near end, fill=white] {\footnotesize $\displaystyle\int \hspace{-2.0pt} \boldsymbol{\cdot} \hspace{1.0pt} \mathrm{d}\fd\,$};
\draw[-{Latex[scale=1.2]},dashed] ($(Shh.south) + (0,-\trafoSep)$) -- ($(Stt.north) + (-0.5*\trafoSep,\trafoSep)$)node [near end,fill=white] {\footnotesize $\displaystyle\int \hspace{-2.0pt} \boldsymbol{\cdot} \hspace{1.0pt} \mathrm{d}\xi\,$};
\end{tikzpicture}  

==> figures/scenario.tex <==
\begin{tikzpicture}
    \node (origin) at (0,0) {\includegraphics[width=\columnwidth]{figures/scenario_2024_cropped.eps}};
    %%%%% coordinate system
    \node (x) at (-26pt,38pt) {\scriptsize{$x$}};
    \node (y) at (-8pt,18pt) {\scriptsize{$y$}};
    \node (z) at (18pt,42pt) {\scriptsize{$z$}};
    %%%%% velocity vectors
    \node (vTx) at (-37pt,56.5pt) {\scriptsize{$\mathbf{v}_{\mathrm{t}}$}};
    \node (vRx) at (102pt,35pt) {\scriptsize{$\mathbf{v}_{\mathrm{r}}$}};
    %%%%% height
    \node (hTx) at (-68pt,32pt) {\scriptsize{$\htx$}};
    \node (hRx) at (66pt,7pt) {\scriptsize{$\hrx$}};
    %%%%% distance
    \node (dist) at (0pt,4pt) {\scriptsize{$d_{\mathrm{los}}$}};
    %%%%% plane
    \node[rotate=-17] (plane) at (-24pt,-31pt) {\scriptsize{$0x+1y+0z=l\cdot1.8486=\SI{580}{\meter}$}};
    %%%%% legend
    \node at (-80pt,-50pt) [draw=none, thin, inner sep=1pt, fill=none,minimum width=10pt,minimum height=10pt,align=left,font=\small] 
    {
    \scriptsize{$\htx = \hrx = \SI{580}{\meter}$}\\
    \scriptsize{$d_{\mathrm{los}}=2l=\SI{627.5}{\meter}$}\\
    \scriptsize{$\mathbf{v}_{\mathrm{t}}={[0,0,247.3]}\tr\si{\kilo\meter/\hour}$} \\
    \scriptsize{$\mathbf{v}_{\mathrm{r}}={[0,0,245.4]}\tr\si{\kilo\meter/\hour}$}
    };
\end{tikzpicture}  

==> figures/us_correlation_functions_v3.tex <==
\begin{tikzpicture}  

\node[block] (Ps) at (\blockWitdh/2,0.22in) {$p(t; \xi,\fd)$};
\node (mid) at (\columnWitdh/2,0.22in) {};
\node[block] (rM) at (\columnWitdh-\blockWitdh/2,0.22in) {$r(t; \Delta \tilde{f},\Delta t)$};
\node[block] (Ph) at ($(mid)+(0,\vertDist)$) {$\rho(t; \xi,\Delta t)$};
\node[block] (P1) at ($(mid)+(0,-\vertDist)$) {$\varrho(t; \Delta \tilde{f},\fd)$};

\node (tBlock) at (mid) [draw,dashed,minimum width=\columnwidth+0.2in,minimum height=\blockHeight+2*\vertDist+0.2in] {};

\node[block] (P2) at ($(P1)+(0,-\vertDist)$) {$\varrho(\Delta\fd; \xi, \Delta t)$};
\node[block] (PV) at ($(Ps)+(0,-3*\vertDist)$) {$\rho(\Delta\fd;\xi,\fd)$};
\node[block] (rf) at ($(rM)+(0,-3*\vertDist)$) {$\mathcal{R}(\Delta\fd; \Delta \tilde{f}, \Delta t)$};
\node[block] (rH) at ($(P2)+(0,-2*\vertDist)$) {$r(\Delta\fd; \Delta \tilde{f},\fd)$};


\draw[*-o] (rH.west) -- (PV.south);
\draw[*-o] (rH.east) -- (rf.south);
\draw[*-o] (Ps.north) -- (Ph.west);
\draw[*-o] (rM.north) -- (Ph.east);

\draw[*-o] ($(PV.north)+(-.3in,0)$) -- ($(Ps.south)+(-.3in,0)$);
\draw[*-o] ($(rf.north)+(.3in,0)$) -- ($(rM.south)+(.3in,0)$);

\draw[*-o] (P1.west) -- (Ps.south);
\draw[*-o] (P1.east) -- (rM.south);
\draw[*-o] (PV.north) -- (P2.west);
\draw[*-o] (rf.north) -- (P2.east);


\node[font=\footnotesize, below left] at (PV.south) {$\xi$};
\node[font=\footnotesize, above left] at (P2.west) {$\Delta t$};
\node[font=\footnotesize, above left] at (PV.north) {$\fd$};
\node[font=\footnotesize, below left] at (rH.west) {$\Delta \tilde{f}$};
\node[font=\footnotesize, above left] at ($(PV.north)+(-.32in,0)$) {$\Delta\fd$};
\node[font=\footnotesize, below left] at ($(Ps.south)+(-.32in,0)$) {$t$};
\node[font=\footnotesize, above right] at (P2.east) {$\xi$};
\node[font=\footnotesize, below right] at (rf.south) {$\Delta t$};
\node[font=\footnotesize, above right] at ($(rf.north)+(.32in,0)$) {$\Delta\fd$};
\node[font=\footnotesize, below right] at ($(rM.south)+(.32in,0)$) {$t$};
\node[font=\footnotesize, above right] at (rM.north) {$\Delta \tilde{f}$};
\node[font=\footnotesize, below right] at (P1.east) {$\fd$};
\node[font=\footnotesize, below right] at (rM.south) {$\Delta t$};
\node[font=\footnotesize, above right] at (Ph.east) {$\xi$};
\node[font=\footnotesize, above left] at (Ph.west) {$\Delta t$};
\node[font=\footnotesize, above left] at (Ps.north) {$\fd$};
\node[font=\footnotesize, below left] at (Ps.south) {$\xi$};
\node[font=\footnotesize, below left] at (P1.west) {$\Delta \tilde{f}$};
\node[font=\footnotesize, above right] at (rf.north) {$\Delta \tilde{f}$};
\node[font=\footnotesize, below right] at (rH.east) {$\fd$};

\end{tikzpicture}  
